Optimizing Dynamic Balance in a Rat Robot via the Lateral Flexion of a Soft Actuated Spine

Balancing oneself using the spine is a physiological alignment of the body posture in the most efficient manner by the muscular forces for mammals. For this reason, we can see many disabled quadruped animals can still stand or walk even with three limbs. This paper investigates the optimization of dynamic balance during trot gait based on the spatial relationship between the center of mass (CoM) and support area influenced by spinal flexion. During trotting, the robot balance is significantly influenced by the distance of the CoM to the support area formed by diagonal footholds. In this context, lateral spinal flexion, which is able to modify the position of footholds, holds promise for optimizing balance during trotting. This paper explores this phenomenon using a rat robot equipped with a soft actuated spine. Based on the lateral flexion of the spine, we establish a kinematic model to quantify the impact of spinal flexion on robot balance during trot gait. Subsequently, we develop an optimized controller for spinal flexion, designed to enhance balance without altering the leg locomotion. The effectiveness of our proposed controller is evaluated through extensive simulations and physical experiments conducted on a rat robot. Compared to both a non-spine based trot gait controller and a trot gait controller with lateral spinal flexion, our proposed optimized controller effectively improves the dynamic balance of the robot and retains the desired locomotion during trotting.

==> Figs/exp/tikz/env_set_1.tex <==
\begin{tikzpicture}
\node[fill opacity=0.8] at (0,0) {\includegraphics[width=\columnwidth,trim=0 0 0 0 ,clip]{Figs/exp/env_3.png}};

\coordinate (po) at (0.5,-0.1);
\coordinate (px) at (2.1,-0.1);
\coordinate (py) at (0.5,1.5);

\draw[color=white, line width=4pt, ->] (2.5,-0.1) -- (4,-0.1);

\draw[color=cyan!50,line width=2pt,->] (po) -- (px);
\draw[color=cyan!50,line width=2pt,->] (po) -- (py);


\node[color=white] at (2.1,0.1) {$\mathbf{x}$};
\node[color=white] at (0.25,1.45) {$\mathbf{y}$};

\node[color=white]  at (-0.25,1) {\large $\mathbf{\theta_{pitch}}$};
\node[color=white]  at (1.5,-0.5) {\large $\mathbf{\theta_{roll}}$};

\draw[color=red!50,line width=1.5pt,-latex,dashed] (0.3,0.5) arc(210:-30:0.3);
\draw[color=red!50,line width=1.5pt,-latex,dashed] (1.8,0.2) arc(30:300:0.3);

\end{tikzpicture}

==> Figs/exp/tikz/ground_foot_1.tex <==
\begin{tikzpicture}
\node[fill opacity=0.5] at (0,0) {\includegraphics[width=.9\columnwidth]{Figs/exp/foot_1.pdf}};

\coordinate (g0_1) at (-4,-1.25);
\coordinate (g0_2) at (4,-1.25);
\draw[color=black,line width=3pt] (g0_1) -- (g0_2);
\foreach \i in {0, 1, ..., 9}
{
    \draw[color=black,line width=1.5pt] (-3.2+\i*0.8,-1.25) -- (-4+\i*0.8,-1.45);
}
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s0.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_0s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_0s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};
\node at (-1.2,2.45) {\footnotesize non-spine};
\node at (-1,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{0}
\pgfmathsetmacro{\bs}{0}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s1.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_1s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_1s.png}};

\node at (-0.95,2.45) {\footnotesize non-spine};
\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{2.1572350297596987}
\pgfmathsetmacro{\bs}{1.0749021448000022}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s2.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_2s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_2s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{5.348807559172297}
\pgfmathsetmacro{\bs}{1.336659549424035}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s3.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_3s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_3s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{5.38354691325089}
\pgfmathsetmacro{\bs}{0.6092643453087746}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);

\end{tikzpicture}

==> Figs/exp/time/tikz/real_s4.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_4s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_4s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{7.05579442178084}
\pgfmathsetmacro{\bs}{0.4025639059525746}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s5.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_5s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_5s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{5.625717327692099}
\pgfmathsetmacro{\bs}{1.7343356145733495}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s6.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_6s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_6s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{4.953154076407467}
\pgfmathsetmacro{\bs}{1.1854359647858501}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s7.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_7s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_7s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{4.953154076407467}
\pgfmathsetmacro{\bs}{1.1854359647858501}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s8.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_8s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_8s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{5.390731899674125}
\pgfmathsetmacro{\bs}{1.7207893054747356}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s9.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_9s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_9s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{5.390731899674125}
\pgfmathsetmacro{\bs}{0.7864460545098114}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/intro/tikz/case_1.tex <==
\begin{tikzpicture}
\node[fill opacity=0.9] at (-3,1) {\scalebox{1}[-1]{\includegraphics[width=.45\columnwidth,angle=180]{Figs/intro/gait.png}}};

\coordinate (f1) at (-4,0.275);
\coordinate (f2) at (-2.5,0.325);
\fill[color=blue!50, fill opacity=0.45]  (f1) ellipse [x radius=6pt, y radius=4pt];
\fill[color=blue!50, fill opacity=0.45]  (f2) ellipse [x radius=6pt, y radius=4pt];
\draw[color=blue!35,line width=2pt](f1) -- (f2);

\coordinate (rcom) at (-4,0.275);
\fill[color=black, fill opacity=0.5]  (-3.25,1.25) circle (5pt);
\draw[color=red,line width=1pt,->] (-3.25,1.25) --  (-3.25,0.75);

\draw[color=black,line width=1pt,dashed] (-1,1.5) --  (2,1.75);
\draw[color=black,line width=1pt,dashed] (-3.25,0) --  (-1,-1.5);


\coordinate (p1) at (0,0);
\coordinate (p2) at (1.5,0-0.2);
\coordinate (p3) at (2,1.5);
\coordinate (p4) at (3.5,1.5-0.2);
\coordinate (p5) at (0-0.1,-0.5);
\coordinate (p6) at (1.5-0.1,-0.5-0.2);
\coordinate (p7) at (3.5-0.1,1-0.2);

\coordinate (pf5) at (0,-0.5);
\coordinate (pf6) at (1.5-0.2,-0.5-0.2);
\coordinate (pf7) at (3.5-0.2,1-0.25);
\coordinate (pf8) at (2.3,0);

\coordinate (f5) at (0-0.2,-0.5-1);
%\coordinate (f6) at (1.5-0.2,-0.5-0.2-0.5);
\coordinate (f6_t) at (1.5-0.2,-0.5-0.2-0.5);
\coordinate (f6) at (1.5-0.1,-0.5-0.2-0.65);
\coordinate (f7) at (3.5-0.2,1-0.2-1);
\coordinate (f8) at (2.3,-0.25);


\coordinate (mf5) at (0,-0.5-0.5);
\coordinate (mf6) at (1.5,-0.5-0.2-0.35);
\coordinate (mf7) at (3.5-0.1,1-0.2-0.5);


\coordinate (c1) at (2,0.75);
\coordinate (c2) at (2,0.75-1.75);

\fill[color=blue!50, fill opacity=0.35]  (f5) ellipse [x radius=10pt, y radius=5pt];
\fill[color=blue!50, fill opacity=0.35]  (f7) ellipse [x radius=10pt, y radius=5pt];
\draw[color=blue!20,line width=4pt](f5) -- (f7);


\fill[color=black] (c1) circle (5pt);
\draw[color=red,line width=1pt,->](c1) -- (c2);


\fill[color=orange,fill opacity=0.55,line width=1.5pt](p1) -- (p2) -- (p4)  -- (p3) -- (p1);
\fill[color=orange,fill opacity=0.35,line width=1.5pt] (p4) -- (p2)  -- (p6) -- (p7) -- (p4);
\fill[color=orange,fill opacity=0.15,line width=1.5pt] (p1) -- (p5)  -- (p6) -- (p2) -- (p1);


\draw[color=black,line width=2pt](pf5) -- (mf5) -- (f5);
\draw[color=black,line width=2pt](pf6) -- (mf6) -- (f6);
%\draw[color=black,line width=2pt](pf6) -- (f6_t);
\draw[color=black,line width=2pt](pf7) -- (mf7) -- (f7);
\draw[color=black,line width=2pt](pf8) -- (f8);

\fill[color=black, fill opacity=0.85]  (mf5) circle (2.5pt);
\fill[color=black, fill opacity=0.85]  (mf6) circle (2.5pt);
\fill[color=black, fill opacity=0.85]  (mf7) circle (2.5pt);

\fill[color=black, fill opacity=0.85]  (f5) circle (3pt);
\fill[color=black, fill opacity=0.85]  (f6) circle (3pt);
\fill[color=black, fill opacity=0.85]  (f7) circle (3pt);
\fill[color=black, fill opacity=0.85]  (f8) circle (3pt);

\node[anchor=west] at (2,1) {\footnotesize CoM};
\node[anchor=west] at (2.4,-0.75) {\footnotesize Support};
\node[anchor=west] at (2.4,-1) {\footnotesize Area};

\end{tikzpicture}

==> Figs/model/tikz/body.tex <==
\begin{tikzpicture}
\coordinate (com) at (0,0);
\coordinate (com_0) at (0,-1);
\coordinate (com_1) at (0,0.5);
\coordinate (com_2) at (0,-0.5);

\coordinate (base0_0) at (2.5,0);
\coordinate (base0_1) at (-2.5,0);
\coordinate (base0_2) at (-2,0);
\coordinate (base1_0) at ($(com)!1!10:(base0_0)$);
\coordinate (base2_0) at ($(com)!-1!10:(base0_0)$);
\coordinate (base3_0) at ($(com)!0.5!90:(base1_0)$);
\coordinate (base1) at ($(com)!0.6!10:(base0_0)$);
\coordinate (base2) at ($(com)!-0.6!10:(base0_0)$);

\coordinate (p1) at ($(base1)!0.1!90:(base2)$);
\coordinate (p2) at ($(base1)!-0.1!90:(base2)$);
\coordinate (p3) at ($(base2)!0.1!90:(base1)$);
\coordinate (p4) at ($(base2)!-0.1!90:(base1)$);

\gettikzxy{(p1)}{\pxr}{\pyr};
\gettikzxy{(p4)}{\pxl}{\pyl};
\coordinate (f1) at (\pxr,-1.5);
\coordinate (f4) at (\pxl,-1.5);

\coordinate (g0_1) at (-2.5,-1.5);
\coordinate (g0_2) at (2.5,-1.5);

\draw[color=red,line width=1pt,->](com) -- (com_0);
\draw[color=black,line width=1pt,dashed] (base0_0) -- (base0_1);
\draw[color=black,line width=1pt,<-] (base1_0) -- (base2_0);
\draw[color=black,line width=1pt,->] (com) -- (base3_0);
\draw[color=black,line width=1pt] (base2) -- (p3);
\draw[color=black,line width=1pt] (base2) -- (p4);
\draw[color=gray,line width=2pt] (p1) -- (p2) -- (p3) -- (p4) -- (p1);
\draw[color=gray,line width=2pt] (p1) -- (f1);
\draw[color=gray,line width=2pt] (p4) -- (f4);

\draw[color=black,line width=1pt] (base0_2) arc(-180:-170:2);
\draw[color=black,line width=2pt] (g0_1) -- (g0_2);
\foreach \i in {0, 1, ..., 9}
{
    \draw[color=black,line width=1pt] (-2+\i*0.5,-1.5) -- (-2.5+\i*0.5,-1.75);
}

\node at (-2.5,-0.2) {\footnotesize $\theta_{roll}$};
\node at (0,1.25) {$\mathbf{z}$};
\node at (2.5,0.25) {$\mathbf{y}$};

\node at (-2,-1.25) {\footnotesize $RH$};
\node at (2,-1.25) {\footnotesize $LF$};

\end{tikzpicture}

==> Figs/model/tikz/dis_period_1.tex <==
\begin{tikzpicture}
\node[fill opacity=0.15] at (0,0) {\includegraphics[width=\columnwidth,trim=0 0 0 0,clip]{Figs/model/dis.pdf}};
%{\includegraphics[width=\columnwidth]{Figs/model/dis_t.pdf}};

\coordinate (line_0) at (-3,0.3);
\coordinate (line_1) at (4.2,0.3);
\coordinate (area_0) at (-3,1.6);
\coordinate (area_1) at (-3,-1);

\fill[cyan, opacity=0.1] (area_0) rectangle (line_1);
\fill[magenta, opacity=0.1] (area_1) rectangle (line_1);

\draw[color=red,line width=2pt,dashed] (area_1) rectangle (-1,1.6);

\node at (3.8,1.35) {\textbf{Right}};
\node at (3.9,-0.05) {\textbf{Left}};

% new_axis
\node[fill=white]  at (-3.625,1.4) {\footnotesize 0.02};
\node[fill=white]  at (-3.625,0.85) {\footnotesize 0.01};
\node[fill=white]  at (-3.625,0.3) {\footnotesize 0.00};
\node[fill=white]  at (-3.665,-0.25) {\footnotesize -0.01};
\node[fill=white]  at (-3.665,-0.8) {\footnotesize -0.02};
\node[fill=white,rotate=90]  at (-4.2,0.3) {\footnotesize dis(t) (m)};
%
%\node[fill=white]  at (-2.875,-1.25) {\footnotesize 0.00};
%\node[fill=white]  at (-2,-1.25) {\footnotesize 0.25};


\pgfkeys{/pgf/number format/.cd,fixed,fixed zerofill,precision=2}
\foreach \i in {0, 1, ..., 8}
{   
    %\pgfmathsetmacro{\curx}{0.00 + 0.25*\i}
    \pgfmathsetmacro{\curx}{0.00 + 0.25*\i}
    \node[fill=white]  at (-2.75+\i*0.85,-1.3) {\footnotesize \pgfmathprintnumber{\curx}};
}
\node[fill=white,rotate=0]  at (0.65,-1.65) {\footnotesize t (T)};
\end{tikzpicture}

==> Figs/model/tikz/state.tex <==
\begin{tikzpicture}
\coordinate (s0) at (-2,0);
\coordinate (s1) at (2,0);

%\draw [gray,opacity=1] (s0) circle (1.25);
\draw [gray,opacity=1,line width=2pt] (s0) ellipse [x radius=1.25, y radius=0.75];
%\draw [gray,opacity=1] (s1) circle (1.25);
\draw [gray,opacity=1,line width=2pt] (s1) ellipse [x radius=1.25, y radius=0.75];

\draw[color=black,line width=2pt,->] (-1,0.5) arc(110:70:3);
\draw[color=black,line width=2pt,->] (1,-0.5) arc(-70:-110:3);



\node at (-2.75,0.25) {$k=$};
\node at (-2,-0.25) {\footnotesize $\frac{2\arccos{\frac{R'}{\alpha}}}{\pi}$};
\node at (1.25,0.25) {$k=$};
\node at (2,-0.25) {\footnotesize $2-\frac{2\arccos{\frac{R'}{\alpha}}}{\pi}$};

\node at (0,1) {\footnotesize $t=\frac{(2n+1)T}{4}$};
\node at (0,-1) {\footnotesize $t=\frac{nT}{2}$};

\end{tikzpicture}

==> Figs/overview/tikz/rat_spine.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node[fill opacity=0.9] at (0.5,0) {\includegraphics[width=.75\columnwidth]{Figs/rat.pdf}};

\node[anchor=west] at (-3.5,-2) {\footnotesize Head};
\node[anchor=west] at (-3.5,-0) {\footnotesize Right fore leg (RF)};
\node[anchor=west] at (0,-3.25) {\footnotesize Left fore leg (LF)};
\node[anchor=west] at (-1,2.75) {\footnotesize Right hind leg (RH)};
\node[anchor=west] at (1.2,-0.75) {\footnotesize Left hind leg (LH)};
\node[anchor=west] at (2.5,2) {\footnotesize Tail};

\coordinate (s1) at (1.45,1.5);
\coordinate (s2) at (0.6,0.75);
\fill[color=blue!50] (s1) circle (3pt);
\fill[color=blue!50] (s2) circle (3pt);
\draw[color=blue!50,line width=2pt](s1) -- (s2);

\node at (1.5,-1.25)[anchor=west] {\footnotesize The motor to};
\node at (1.5,-1.5)[anchor=west] {\footnotesize actuate the spine};
\draw[color=red,line width=2pt,dashed,->](0,-0.5) -- (1.5,-1.25);

\node at (-2,2)[anchor=west] {\footnotesize Spine};
\draw[color=red,line width=2pt,dashed,->](0.5,1) -- (-2,1.75);

\coordinate (p0) at (-2.3,3.5);
\coordinate (p0_1) at (-2.3,2.85);
\coordinate (p0_2) at (-2.3,0.75);
\coordinate (p1) at (-2,3.5);
\coordinate (p2) at (-2.6,3.5);
\coordinate (p3) at (-2,2.85);
\coordinate (p4) at (-2.6,2.85);
\coordinate (p5) at (-4,2.85);
\coordinate (p5_1) at (-3.7,2.85);

\coordinate (p6) at (-3,1.118);
\coordinate (p7) at (-3.15,1.378);

\draw[color=black,line width=1pt] (p0) circle (0.3); 
\draw[color=black,line width=1pt](p1) -- (p2);
\draw[color=black,line width=1pt](-2.3,3.8) -- (-2.3,3.2);

\draw[color=red,line width=1pt] (p1) arc(0:180:0.3);
\draw[color=red,line width=1pt](p1) -- (p3);
\draw[color=red,line width=1pt](p2) -- (p4);
\draw[color=red,line width=1pt] (p3) arc(0:-60:2);
\draw[color=red,line width=1pt] (p4) arc(0:-60:1.4);
\draw[color=blue!50,line width=1pt] (p0_1) arc(0:-60:1.7);

\draw[color=black,line width=1pt,dashed](p5) -- (p3);
\draw[color=black,line width=1pt,dashed](p5) -- (p6);
\draw[color=black,line width=1pt] (p5_1) arc(0:-60:0.3);
\node at (-3.75, 2.5)[anchor=west] {\footnotesize $\theta_S$};


%\draw[color=black,line width=1pt,dashed](p0_1) -- (p7);
%\draw[color=black,line width=1pt,dashed](p0) -- (p0_2);


%\node[anchor=west] at (-1.5,1.45) {\footnotesize Spine};
%\node at (0.5,1.75)[anchor=west] {\footnotesize Right hip};
%\draw[color=red,line width=1.5pt,dashed,->](0,1.5) -- (0.6,1.7);



\end{tikzpicture}

==> Figs/overview/tikz/rat_spine_1.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node[fill opacity=0.9] at (0.5,0) {\includegraphics[width=.75\columnwidth]{Figs/rat_v0.pdf}};

\node[anchor=west] at (-3.5,-2) {\footnotesize Head};
\node[anchor=west] at (-3.5,0.25) {\footnotesize Right fore leg (RF)};
\node[anchor=west] at (0,-3.15) {\footnotesize Left fore leg (LF)};
\node[anchor=west] at (-1,3.25) {\footnotesize Right hind leg (RH)};
\node[anchor=west] at (1.5,-0.5) {\footnotesize Left hind leg (LH)};
\node[anchor=west] at (3,2.5) {\footnotesize Tail};

\coordinate (s1) at (1.65,1.95);
\coordinate (s2) at (0.55,1.0);
\fill[color=pink] (s1) circle (5pt);
\fill[color=pink] (s2) circle (5pt);
\draw[color=pink,line width=3.5pt](s1) -- (s2);

\node at (-2,2)[anchor=west] {\footnotesize Spine};
\draw[color=red,line width=2pt,dashed,->](1,1.5) -- (-2,1.75);

\coordinate (p0) at (-2.3,3.5);
\coordinate (p0_1) at (-2.3,2.85);
\coordinate (p0_2) at (-2.3,0.75);
\coordinate (p1) at (-2,3.5);
\coordinate (p2) at (-2.6,3.5);
\coordinate (p3) at (-2,2.85);
\coordinate (p4) at (-2.6,2.85);
\coordinate (p5) at (-4,2.85);
\coordinate (p5_1) at (-3.7,2.85);

\coordinate (p6) at (-3,1.118);
\coordinate (p7) at (-3.15,1.378);

\draw[color=black,line width=1pt] (p0) circle (0.3); 
\draw[color=black,line width=1pt](p1) -- (p2);
\draw[color=black,line width=1pt](-2.3,3.8) -- (-2.3,3.2);

\draw[color=red,line width=1pt] (p1) arc(0:180:0.3);
\draw[color=red,line width=1pt](p1) -- (p3);
\draw[color=red,line width=1pt](p2) -- (p4);
\draw[color=red,line width=1pt] (p3) arc(0:-60:2);
\draw[color=red,line width=1pt] (p4) arc(0:-60:1.4);
\draw[color=blue!50,line width=1pt] (p0_1) arc(0:-60:1.7);

\draw[color=black,line width=1pt,dashed](p5) -- (p3);
\draw[color=black,line width=1pt,dashed](p5) -- (p6);
\draw[color=black,line width=1pt] (p5_1) arc(0:-60:0.3);
\node at (-3.75, 2.5)[anchor=west] {\footnotesize $\theta_S$};


%\draw[color=black,line width=1pt,dashed](p0_1) -- (p7);
%\draw[color=black,line width=1pt,dashed](p0) -- (p0_2);


%\node[anchor=west] at (-1.5,1.45) {\footnotesize Spine};
%\node at (0.5,1.75)[anchor=west] {\footnotesize Right hip};
%\draw[color=red,line width=1.5pt,dashed,->](0,1.5) -- (0.6,1.7);



\end{tikzpicture}

==> Figs/overview/tikz/spine.tex <==
\begin{tikzpicture}[scale=1, transform shape]


\coordinate (p0) at (3,0);
\coordinate (p1) at (0,0);
\coordinate (p1_1) at (-0.75,0);
\coordinate (p2) at (-2.598,1.5);
\coordinate (c0) at (0,3);
\coordinate (c1) at (0,2.7);
\coordinate (c2) at (0,3.5);
\coordinate (s0) at (-3,0);
\coordinate (s1) at (-3,3.5);
\coordinate (s3) at (-2.598,2.5);

\coordinate (hip3) at (3,1);
\coordinate (hip4) at (3,-1);
\coordinate (fl) at (2.1,1);
\coordinate (fr) at (3.9,-1);

\coordinate (hip1) at (-2.598,4);
\coordinate (hip2) at (-2.598,0);

\coordinate (lh) at ($(p2)!1.2cm!-60:(hip1)$); 
\coordinate (rh) at ($(p2)!1.2cm!-60:(hip2)$); 
\gettikzxy{(lh)}{\lhx}{\lhy};
\coordinate (lh_0) at (\lhx,2.5);

\coordinate (rl) at ($(lh)!0.9cm!90:(rh)$); 
\coordinate (rr) at ($(rh)!0.9cm!90:(lh)$); 
\gettikzxy{(rl)}{\rlx}{\rly};
\coordinate (rl_0) at (\rlx,3);
\coordinate (rl_1) at (-3,3);
\coordinate (rl_2) at (-0.25,\rly);
\coordinate (rl_3) at (-0.25,0);

\draw[color=black,line width=2pt](p0) -- (p1);
\draw[color=black,line width=1pt,dashed](p1) -- (p2);
\draw[color=black,line width=1pt,dashed](p1) -- (c0);
\draw[color=black,line width=1pt,dashed](p2) -- (c0);
\draw[color=black,line width=1pt](c1) arc(-90:-150:0.3);
\draw[color=black,line width=1pt](p1_1) arc(-180:-210:0.75);

\draw[color=black,line width=1pt,dashed](c2) -- (p1);
\draw[color=black,line width=1pt,dashed](s0) -- (s1);
\draw[color=black,line width=1pt,dashed](rl) -- (rl_0);
\draw[color=black,line width=1pt,dashed](rl) -- (rl_2);
\draw[color=black,line width=1pt,dashed](lh) -- (lh_0);
\draw[color=black,line width=1pt,dashed](p2) -- (s3);


\draw[color=red,line width=1pt,<->](c2) -- (s1);
\node[fill=white]  at (-1.5,3.5) {\footnotesize $l_S$};
\draw[color=red,line width=1pt,<->](rl_0) -- (rl_1);
\node[fill=white]  at (-2,3) {\footnotesize $l_{hx}(t)$};
\draw[color=red,line width=1pt,<->](rl_2) -- (rl_3);
\node[fill=white]  at (-0.3,0.65) {\footnotesize $l_{hy}(t)$};

\draw[color=blue!50,line width=2pt] (p1) arc(-90:-150:3);
\draw[color=blue!50,line width=2pt,dashed] (p1) -- (s0);

\draw[rotate around={90:(0,0)},color=black,line width=2pt](lh) -- (rh);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](lh) -- (rl);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](rh) -- (rr);

\draw[rotate around={90:(0,0)},color=black,line width=2pt](hip3) -- (hip4);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](hip3) -- (fl);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](hip4) -- (fr);

\node at (-1.55, 1.5) {\footnotesize $l_{h}(t)$};
\node at (3.5, -0.75) {\footnotesize $l_{f}(t)$};
\node at (-2.1, 2.1) {\footnotesize $l_{HH}$};
\node at (-1, 0.35) {\footnotesize $R(t)$};
\node at (-0.25, 2.5) {\footnotesize $\theta_s$};
\node at (1.5, 0.25) {\footnotesize $l_B$};
\node at (2.7, 0.5) {\footnotesize $l_{FH}$};

\node at (-0.75,1.5) {\footnotesize $P_h$};
\node at (4.25, -1) {\footnotesize $P_f$};

\draw [gray,fill=black,opacity=0.75] (rl) circle (0.15);
\draw [gray,fill=black,opacity=0.75] (fr) circle (0.15);


\end{tikzpicture}

==> Figs/overview/tikz/spine_1.tex <==
\begin{tikzpicture}[scale=1, transform shape]

\coordinate (p0) at (1.5,0);
\coordinate (p1) at (-0.5,0);
\coordinate (p1_1) at (-1.5,0);
\coordinate (p2) at (-2.1,0.456);
\coordinate (c0) at (-0.5,3);
\coordinate (c1) at (-0.5,2.6);
\coordinate (c2) at (1.5,3);
\coordinate (s0) at (-2.28,0);
\coordinate (s1) at (-2.28,3);
\coordinate (s3) at (-2.1,2.1);

\coordinate (hip3) at (1.5,1);
\coordinate (hip4) at (1.5,-1);
\coordinate (fl) at (0.5,1);
\coordinate (fr) at (2.2,-1);

\coordinate (rear_hip) at (-2.09,1);
\coordinate (hip2) at (2.09,0);

\coordinate (lh) at ($(p2)!1.4cm!-30:(rear_hip)$); 
\coordinate (rh) at ($(p2)!-1.2cm!-30:(rear_hip)$); 

\gettikzxy{(lh)}{\lhx}{\lhy};
\coordinate (lh_0) at (\lhx,2);

\coordinate (rl) at ($(lh)!0.9cm!90:(rh)$); 
\coordinate (rr) at ($(rh)!0.9cm!90:(lh)$); 
\gettikzxy{(rl)}{\rlx}{\rly};
\coordinate (rl_0) at (\rlx,2.1);
\coordinate (rl_1) at (\rlx,0);
%\coordinate (rl_0_1) at (-3,2.1);
\coordinate (rl_0_1) at (-2.28,2.1);

%\coordinate (x0) at (-3,0);
\coordinate (x0) at (-2.28,0);
\coordinate (x0_1) at (-3.5,0);
\coordinate (x1) at (3,0);
\coordinate (y0) at (1.5,2);
\coordinate (y1) at (1.5,-1);

% Init body
\draw[color=cyan!20,line width=4pt](p0) -- (x0);
\draw[color=cyan!20,line width=4pt](-2.28,1.25) -- (-2.28,-1.25);

% Body
%\draw[color=pink,line width=1pt,dashed] (p1) -- (s0);
\draw[color=pink,line width=4pt] (p1) arc(-90:-124:3);
\draw[color=pink,line width=4pt](p0) -- (p1);

\draw[rotate around={90:(0,0)},color=pink,line width=4pt](lh) -- (rh);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](lh) -- (rl);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](rh) -- (rr);

\draw[rotate around={90:(0,0)},color=pink,line width=4pt](hip3) -- (hip4);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](hip3) -- (fl);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](hip4) -- (fr);

% Relations
\draw[color=black,line width=1pt,dashed](p1) -- (p2);
\draw[color=black,line width=1pt,dashed](p1) -- (c0);
\draw[color=black,line width=1pt,dashed](p2) -- (c0);

\draw[color=black,line width=1pt,dashed](s0) -- (s1);
\draw[color=black,line width=1pt,dashed](rl) -- (rl_0);
\draw[color=black,line width=1pt,dashed](lh) -- (lh_0);
\draw[color=black,line width=1pt,dashed](p2) -- (s3);


\draw[color=red,line width=1pt,<->](c0) -- (s1);
\draw[color=red,line width=1pt,<->](c0) -- (c2);
\draw[color=black,line width=1pt,dashed](c2) -- (p0);
%\node[fill=white]  at (-1.75,3) {\footnotesize $l_S$};
\node[fill=white]  at (-1.39,3) {\footnotesize $l_S$};
\node[fill=white]  at (0.5,3) {\footnotesize $l_B$};
\draw[color=red,line width=1pt,<->](rl_0_1) -- (rl_0);
\node[fill=white]  at (-1.5,2.375) {\footnotesize $l_{hx}(t)$};
\draw[color=red,line width=1pt,<->](rl) -- (rl_1);
\node at (-1,0.6) {\footnotesize $l_{hy}(t)$};



\draw[color=black,line width=1pt](c1) arc(-90:-124:0.4);
\draw[color=black,line width=1pt](p1_1) arc(-180:-197:1);
\node at (-1.05, 1.15) {\footnotesize $l_{h}(t)$};
\node at (1.8, -1.25) {\footnotesize $l_{f}(t)$};
\node at (-1.75, 1.65) {\footnotesize $l_{HH}$};
\node at (-1.85, 0.15) {\footnotesize $R(t)$};
\node at (-0.675, 2.35) {\footnotesize $\theta_s$};
\node at (1.2, 0.5) {\footnotesize $l_{FH}$};

\node at (0.25,1.5) {\footnotesize $P_h(hx,hy)$};
\node at (3, -0.75) {\footnotesize $P_f(fx,fy)$};
%\node at (-0.25,1.5) {\footnotesize $P_h$};
%\node at (2.5, -1) {\footnotesize $P_f$};

%\draw [gray,fill=black,opacity=0.75] (rl) circle (0.15);
%\draw [gray,fill=black,opacity=0.75] (fr) circle (0.15);
\fill [color=blue!50, fill opacity=0.75] (rl) circle (0.15);
\fill [color=blue!50, fill opacity=0.75] (fr) circle (0.15);

%-------------------------------------------------------
%-------------------------------------------------------
%-------------------------------------------------------

\coordinate (p_dis) at ($(rl)!0.325!0:(fr)$); 
\coordinate (p_dis_1) at ($(rl)!0.2!0:(fr)$);
\coordinate (com) at ($(p_dis)!0.65!90:(rl)$);

\coordinate (com_1) at ($(com)!-1.5!90:(p_dis)$);
\coordinate (p_dis_1) at ($(p_dis)!-1.5!-90:(com)$);

%\draw[color=blue,line width=2pt,dashed](rl) -- (fr);
%\draw[color=blue!50,line width=4pt](rl) -- (fr);
\draw[color=blue!30,line width=4pt](rl) -- (fr);

\draw[color=blue,line width=2pt,dashed](p_dis) -- (com);
\draw[color=blue,line width=2pt,dashed](com) -- (com_1);


\draw [gray,fill=black,opacity=1] (com) circle (0.15);
\markRightAngle {fr}{p_dis}{com};

\draw[color=red,line width=1pt,<->](p_dis_1) -- (com_1);

\node at (-0.5,-0.45) {\footnotesize $\text{CoM}$};
\node at (-0.5,-0.7) {\footnotesize $(cx,cy)$};
\node at (0.8,-01) {\footnotesize $dis(t)$};

\draw[color=black,line width=1pt,->](x0_1) -- (x1);
\draw[color=black,line width=1pt,->](y1) -- (y0);
\node at (3.1,0) {$\mathbf{x}$};
\node at (1.75,2) {$\mathbf{y}$};

\node[fill opacity=0.125] at (0,0.425) {\includegraphics[width=0.4\columnwidth,angle=-90,trim=0 75 0 0,clip]{Figs/overview/robot_1.png}};
\end{tikzpicture}

==> Figs/overview/tikz/spine_1_0.tex <==
\begin{tikzpicture}[scale=1, transform shape]

\coordinate (p0) at (1.5,0);
\coordinate (p1) at (-0.5,0);
\coordinate (p1_1) at (-1.5,0);
\coordinate (p2) at (-2.1,0.456);
\coordinate (c0) at (-0.5,3);
\coordinate (c1) at (-0.5,2.6);
\coordinate (c2) at (-0.5,3.5);
\coordinate (s0) at (-3,0);
\coordinate (s1) at (-3,3.5);
\coordinate (s3) at (-2.1,2.1);

\coordinate (hip3) at (1.5,1);
\coordinate (hip4) at (1.5,-1);
\coordinate (fl) at (0.5,1);
\coordinate (fr) at (2.2,-1);

\coordinate (rear_hip) at (-2.09,1);
\coordinate (hip2) at (2.09,0);

\coordinate (lh) at ($(p2)!1.4cm!-30:(rear_hip)$); 
\coordinate (rh) at ($(p2)!-1.2cm!-30:(rear_hip)$); 

\gettikzxy{(lh)}{\lhx}{\lhy};
\coordinate (lh_0) at (\lhx,2);

\coordinate (rl) at ($(lh)!0.9cm!90:(rh)$); 
\coordinate (rr) at ($(rh)!0.9cm!90:(lh)$); 
\gettikzxy{(rl)}{\rlx}{\rly};
\coordinate (rl_0) at (\rlx,2.1);
\coordinate (rl_1) at (\rlx,0);
\coordinate (rl_0_1) at (-3,2.1);

\draw[color=black,line width=3pt](p0) -- (p1);
\draw[color=black,line width=1pt,dashed](p1) -- (p2);
\draw[color=black,line width=1pt,dashed](p1) -- (c0);
\draw[color=black,line width=1pt,dashed](p2) -- (c0);

\draw[color=black,line width=1pt,dashed](c2) -- (p1);
\draw[color=black,line width=1pt,dashed](s0) -- (s1);
\draw[color=black,line width=1pt,dashed](rl) -- (rl_0);
\draw[color=black,line width=1pt,dashed](lh) -- (lh_0);
\draw[color=black,line width=1pt,dashed](p2) -- (s3);


\draw[color=red,line width=1pt,<->](c2) -- (s1);
\node[fill=white]  at (-1.75,3.5) {\footnotesize $l_S$};
\draw[color=red,line width=1pt,<->](rl_0_1) -- (rl_0);
\node[fill=white]  at (-2.1,2.1) {\footnotesize $l_{hx}(t)$};
\draw[color=red,line width=1pt,<->](rl) -- (rl_1);
\node at (-1,0.6) {\footnotesize $l_{hy}(t)$};

\draw[color=blue!50,line width=3pt] (p1) arc(-90:-124:3);
\draw[color=blue!50,line width=2pt,dashed] (p1) -- (s0);

\draw[rotate around={90:(0,0)},color=black,line width=2pt](lh) -- (rh);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](lh) -- (rl);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](rh) -- (rr);

\draw[rotate around={90:(0,0)},color=black,line width=2pt](hip3) -- (hip4);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](hip3) -- (fl);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](hip4) -- (fr);

\draw[color=black,line width=1pt](c1) arc(-90:-124:0.4);
\draw[color=black,line width=1pt](p1_1) arc(-180:-197:1);
\node at (-1.05, 1.15) {\footnotesize $l_{h}(t)$};
\node at (1.8, -1.25) {\footnotesize $l_{f}(t)$};
\node at (-1.75, 1.65) {\footnotesize $l_{HH}$};
\node at (-1.75, -0.15) {\footnotesize $R(t)$};
\node at (-0.675, 2.35) {\footnotesize $\theta_s$};
\node at (0.5, -0.25) {\footnotesize $l_B$};
\node at (1.2, 0.5) {\footnotesize $l_{FH}$};

\node at (-0.25,1.5) {\footnotesize $P_h$};
\node at (2.5, -1) {\footnotesize $P_f$};

\draw [gray,fill=black,opacity=0.75] (rl) circle (0.15);
\draw [gray,fill=black,opacity=0.75] (fr) circle (0.15);

\node[fill opacity=0.15] at (0,0.425) {\includegraphics[width=0.4\columnwidth,angle=-90,trim=0 75 0 0,clip]{Figs/overview/robot_1.png}};
\end{tikzpicture}

==> Figs/overview/tikz/spine_1_1.tex <==
\begin{tikzpicture}[scale=1, transform shape]

\coordinate (p0) at (1.5,0);
\coordinate (p1) at (-0.5,0);
\coordinate (p1_1) at (-1.5,0);
\coordinate (p2) at (-2.1,0.456);
\coordinate (c0) at (-0.5,3);
\coordinate (c1) at (-0.5,2.6);
\coordinate (c2) at (1.5,3);
\coordinate (s0) at (-3,0);
\coordinate (s1) at (-3,3);
\coordinate (s3) at (-2.1,2.1);

\coordinate (hip3) at (1.5,1);
\coordinate (hip4) at (1.5,-1);
\coordinate (fl) at (0.5,1);
\coordinate (fr) at (2.2,-1);

\coordinate (rear_hip) at (-2.09,1);
\coordinate (hip2) at (2.09,0);

\coordinate (lh) at ($(p2)!1.4cm!-30:(rear_hip)$); 
\coordinate (rh) at ($(p2)!-1.2cm!-30:(rear_hip)$); 

\gettikzxy{(lh)}{\lhx}{\lhy};
\coordinate (lh_0) at (\lhx,2);

\coordinate (rl) at ($(lh)!0.9cm!90:(rh)$); 
\coordinate (rr) at ($(rh)!0.9cm!90:(lh)$); 
\gettikzxy{(rl)}{\rlx}{\rly};
\coordinate (rl_0) at (\rlx,2.1);
\coordinate (rl_1) at (\rlx,0);
\coordinate (rl_0_1) at (-3,2.1);

% Body
\draw[color=pink,line width=1pt,dashed] (p1) -- (s0);
\draw[color=pink,line width=4pt] (p1) arc(-90:-124:3);
\draw[color=pink,line width=4pt](p0) -- (p1);

\draw[rotate around={90:(0,0)},color=pink,line width=4pt](lh) -- (rh);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](lh) -- (rl);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](rh) -- (rr);

\draw[rotate around={90:(0,0)},color=pink,line width=4pt](hip3) -- (hip4);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](hip3) -- (fl);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](hip4) -- (fr);

% Relations
\draw[color=black,line width=1pt,dashed](p1) -- (p2);
\draw[color=black,line width=1pt,dashed](p1) -- (c0);
\draw[color=black,line width=1pt,dashed](p2) -- (c0);

\draw[color=black,line width=1pt,dashed](s0) -- (s1);
\draw[color=black,line width=1pt,dashed](rl) -- (rl_0);
\draw[color=black,line width=1pt,dashed](lh) -- (lh_0);
\draw[color=black,line width=1pt,dashed](p2) -- (s3);


\draw[color=red,line width=1pt,<->](c0) -- (s1);
\draw[color=red,line width=1pt,<->](c0) -- (c2);
\draw[color=black,line width=1pt,dashed](c2) -- (p0);
\node[fill=white]  at (-1.75,3) {\footnotesize $l_S$};
\node[fill=white]  at (0.5,3) {\footnotesize $l_B$};
\draw[color=red,line width=1pt,<->](rl_0_1) -- (rl_0);
\node[fill=white]  at (-2.1,2.1) {\footnotesize $l_{hx}(t)$};
\draw[color=red,line width=1pt,<->](rl) -- (rl_1);
\node at (-1,0.6) {\footnotesize $l_{hy}(t)$};



\draw[color=black,line width=1pt](c1) arc(-90:-124:0.4);
\draw[color=black,line width=1pt](p1_1) arc(-180:-197:1);
\node at (-1.05, 1.15) {\footnotesize $l_{h}(t)$};
\node at (1.8, -1.25) {\footnotesize $l_{f}(t)$};
\node at (-1.75, 1.65) {\footnotesize $l_{HH}$};
\node at (-1.85, 0.15) {\footnotesize $R(t)$};
\node at (-0.675, 2.35) {\footnotesize $\theta_s$};
\node at (1.2, 0.5) {\footnotesize $l_{FH}$};

\node at (0.25,1.5) {\footnotesize $P_h(hx,hy)$};
\node at (3, -0.75) {\footnotesize $P_f(fx,fy)$};
%\node at (-0.25,1.5) {\footnotesize $P_h$};
%\node at (2.5, -1) {\footnotesize $P_f$};

%\draw [gray,fill=black,opacity=0.75] (rl) circle (0.15);
%\draw [gray,fill=black,opacity=0.75] (fr) circle (0.15);
\fill [color=blue!50, fill opacity=0.75] (rl) circle (0.15);
\fill [color=blue!50, fill opacity=0.75] (fr) circle (0.15);

%-------------------------------------------------------
%-------------------------------------------------------
%-------------------------------------------------------

\coordinate (p_dis) at ($(rl)!0.325!0:(fr)$); 
\coordinate (p_dis_1) at ($(rl)!0.2!0:(fr)$);
\coordinate (com) at ($(p_dis)!0.65!90:(rl)$);

\coordinate (com_1) at ($(com)!-1.5!90:(p_dis)$);
\coordinate (p_dis_1) at ($(p_dis)!-1.5!-90:(com)$);

%\draw[color=blue,line width=2pt,dashed](rl) -- (fr);
%\draw[color=blue!50,line width=4pt](rl) -- (fr);
\draw[color=blue!30,line width=4pt](rl) -- (fr);

\draw[color=blue,line width=2pt,dashed](p_dis) -- (com);
\draw[color=blue,line width=2pt,dashed](com) -- (com_1);


\draw [gray,fill=black,opacity=1] (com) circle (0.15);
\markRightAngle {fr}{p_dis}{com};

\draw[color=red,line width=1pt,<->](p_dis_1) -- (com_1);

\node at (-0.5,-0.45) {\footnotesize $\text{CoM}$};
\node at (-0.5,-0.7) {\footnotesize $(cx,cy)$};
\node at (0.8,-01) {\footnotesize $dis(t)$};

\coordinate (x0) at (-3,0);
\coordinate (x1) at (3,0);
\coordinate (y0) at (1.5,2);
\coordinate (y1) at (1.5,-1);

\draw[color=black,line width=1pt,->](x0) -- (x1);
\draw[color=black,line width=1pt,->](y1) -- (y0);
\node at (3.1,0) {$\mathbf{x}$};
\node at (1.75,2) {$\mathbf{y}$};

\node[fill opacity=0.125] at (0,0.425) {\includegraphics[width=0.4\columnwidth,angle=-90,trim=0 75 0 0,clip]{Figs/overview/robot_1.png}};
\end{tikzpicture}
